White Dwarfs constrain Dark Forces

The white dwarf luminosity function, which provides information about their cooling, has been measured with high precision in the past few years. Simulations that include well known Standard Model physics give a good fit to the data. This leaves little room for new physics and makes these astrophysical objects a good laboratory for testing models beyond the Standard Model. It has already been suggested that white dwarfs might provide some evidence for the existence of axions. In this work we study the constraints that the white dwarf luminosity function puts on physics beyond the Standard Model involving new light particles (fermions or bosons) that can be pair-produced in a white dwarf and then escape to contribute to its cooling. We show, in particular, that we can severely constrain the parameter space of models with dark forces and light hidden sectors (lighter than a few tens of keV). The bounds we find are often more competitive than those from current lab searches and those expected from most future searches.

==> (inline-0) <==
\begin{tikzpicture}
\begin{loglogaxis}[xlabel={$m_{A_\text{D}}$ [GeV]},ylabel=$\varepsilon^2$,xmin=3E-3,xmax=1,ymin=5E-11,ymax=1E-4,width=10cm,height=10cm]
\addplot[black,fill=gray,fill opacity=0.8,smooth cycle,thick]%E137
coordinates{
(0.003000000000000001,2.1133824427882868E-8)
(0.0031127162466901377,1.982392517213144E-8)
(0.003269619660276583,1.800972086265237E-8)
(0.0033924660790134713,1.662537403879705E-8)
(0.0034983566167551693,1.559491383249018E-8)
(0.003674699094388738,1.394290280708263E-8)
(0.0038362753657523443,1.2666905539154214E-8)
(0.004004956134871326,1.169324300518529E-8)
(0.0042068348925298395,1.0623125373707557E-8)
(0.004391809139051202,9.806561364600358E-9)
(0.004584916690717699,9.05276389147133E-9)
(0.004845726133732128,8.356908301268411E-9)
(0.005058792385043201,7.838937311135098E-9)
(0.005248861748518777,7.236384498027676E-9)
(0.005479653845625112,6.574140274072215E-9)
(0.005755868034619981,5.877723972449785E-9)
(0.0060460054166397124,5.08961796690594E-9)
(0.0063507678213213506,4.478249582265086E-9)
(0.00667089245559209,4.003856599790525E-9)
(0.006879113959621129,3.6960935750683596E-9)
(0.0070938347731546655,3.357842253299173E-9)
(0.007270427041464874,3.0997361841483912E-9)
(0.007636909152466815,2.8614698626412198E-9)
(0.008071328828278827,2.5177481493423837E-9)
(0.008478182182381448,2.2873341670932372E-9)
(0.008850967281183782,2.1455625093720094E-9)
(0.009240143715640341,1.949209430102353E-9)
(0.00964643221167443,1.7708257791622143E-9)
(0.010070585185479588,1.608767068185588E-9)
(0.010578215520912508,1.509053796104389E-9)
(0.011043338943986687,1.3491956823709365E-9)
(0.011671530746213275,1.2257228282295723E-9)
(0.012335456753682169,1.0958787234093019E-9)
(0.01295725299831537,9.955883981880122E-10)
(0.013610392271225537,8.759976401536876E-10)
(0.014384608918313746,7.585407802733464E-10)
(0.015296609804798276,6.674243439248174E-10)
(0.01606766958168118,5.967222941005923E-10)
(0.01687759634851243,5.335099019354687E-10)
(0.01751172278636427,4.846852642899556E-10)
(0.018394440279769504,4.3334125501486824E-10)
(0.01920324257837515,3.8743625427308585E-10)
(0.020171224904319395,3.4639409331107506E-10)
(0.021188000541055633,3.047849983546875E-10)
(0.022119635495956157,2.7689232560302814E-10)
(0.022950716259708875,2.4756037932488027E-10)
(0.023813022458257112,2.2490466895835548E-10)
(0.024707727296204695,2.109648134679835E-10)
(0.025478940469404986,1.8562357605790267E-10)
(0.02676326336214099,1.7135531449470895E-10)
(0.02776881489392774,1.5320318670175722E-10)
(0.02916856402067205,1.4142697170472687E-10)
(0.030827795245344826,1.3055595484777396E-10)
(0.031986059703273964,1.1860800943048808E-10)
(0.03339248459133091,1.0604354505540508E-10)
(0.034860749886868374,9.947084160462558E-11)
(0.03594887382550854,9.182485171440233E-11)
(0.0375295433832734,8.342141797204052E-11)
(0.039179714874895,7.340078029714271E-11)
(0.04115465589746696,6.775870856000811E-11)
(0.042964223341865025,6.355894423356995E-11)
(0.04457847867421566,5.867338141733516E-11)
(0.04625338494065365,5.245795284616614E-11)
(0.046825556442358654,5.0206547326738236E-11)
(0.046825556442358654,4.0206547326738236E-11)%Added point for shading
(0.002000000000000001,4.0206547326738236E-11)%Added point for shading
(0.002000000000000001,2.1133824427882868E-8)%Added point for shading
};
\addplot[black,fill=gray,fill opacity=0.8,smooth,thick]%E141
coordinates{
(0.002981614843114415,1.1672581258743056E-10)
(0.0031902034789399276,1.130505509606028E-10)
(0.0034344321408141987,1.0949100965069735E-10)
(0.003629797159229918,1.0604354505540508E-10)
(0.0038599305084071863,1.0604354505540508E-10)
(0.0041299645944626925,1.0270462829590094E-10)
(0.00472802771454912,9.789233350096983E-11)
(0.0051529507899407846,9.481006807139952E-11)
(0.00558164567019977,9.481006807139952E-11)
(0.005972127981722013,9.182485171440233E-11)
(0.0063507678213213506,9.036767823310956E-11)
(0.006879113959621129,8.752233620675238E-11)
(0.0073152577620025135,8.476658341634007E-11)
(0.007779053587227573,8.342141797204052E-11)
(0.008478182182381448,8.07947878417211E-11)
(0.00901570876443993,7.951265103374817E-11)
(0.011671530746213275,7.700909343398627E-11)
(0.012259860317791567,8.07947878417211E-11)
(0.013037149679045403,8.476658341634007E-11)
(0.014384608918313746,8.752233620675238E-11)
(0.01606766958168118,9.330552203213191E-11)
(0.016671365384449324,9.947084160462558E-11)
(0.01751172278636427,1.0775349096458785E-10)
(0.018394440279769504,1.1860800943048808E-10)
(0.01920324257837515,1.2644523348829334E-10)
(0.01980264184594269,1.3697396246381446E-10)
(0.020295604193380414,1.4837938825725275E-10)
(0.02105815230304258,1.607345108776634E-10)
(0.021582369034969986,1.7977898015406824E-10)
(0.022119635495956157,1.9474865599964387E-10)
(0.0226702765429126,2.2133564474207433E-10)
(0.025953175466708424,4.694243283114678E-10)
(0.02676326336214099,5.335099019354687E-10)
(0.02776881489392774,6.361517250606888E-10)
(0.02828567091751925,7.002342952398289E-10)
(0.02881214709055332,7.958299296694657E-10)
(0.029529389960215712,8.620963867666725E-10)
(0.02989467945026379,9.955883981880122E-10)
(0.030638870628004047,1.1682907564311799E-9)
(0.03120914648963571,1.3491956823709365E-9)
(0.031986059703273964,1.5832374575674414E-9)
(0.03278231321324895,1.8578779044413374E-9)
(0.03339248459133091,2.0125780254805534E-9)
(0.033805561992667,2.3616951624233656E-9)
(0.03422374931444125,2.8614698626412198E-9)
(0.034647109768261956,3.4670053549172452E-9)
(0.034647109768261956,4.134021560469587E-9)
(0.034434778918688104,4.9293648301374855E-9)
(0.033805561992667,6.0688081660735856E-9)
(0.03318784256866055,7.965339712907963E-9)
(0.03258141055608295,1.0288642672944807E-8)
(0.03159521519005229,1.328959866959585E-8)
(0.03120914648963571,1.5347437311096688E-8)
(0.030264487706589103,1.6893457214547362E-8)
(0.025478940469404986,3.699363373823297E-8)
(0.023813022458257112,4.554486719074135E-8)
(0.022119635495956157,5.882923779796846E-8)
(0.019560669124557794,8.364301352283979E-8)
(0.018736812732303376,9.506191573554025E-8)
(0.0177283492827163,1.115520808042788E-7)
(0.014833602051358485,1.86116655168492E-7)
(0.01394920620200146,2.2192358720697624E-7)
(0.013117539016636624,2.732221543132311E-7)
(0.012184727166012248,3.257872893466605E-7)
(0.011600003104925257,3.762340853406707E-7)
(0.011179949136635838,4.075620097441774E-7)
(0.010448958040173116,4.486176574189377E-7)
(0.009528560390728882,5.794689166210016E-7)
(0.009071301196323534,6.481267171080397E-7)
(0.008689236072218269,7.134155848385946E-7)
(0.008121098048849267,8.371700943661254E-7)
(0.007636909152466815,9.068788274423187E-7)
(0.007181588136507653,9.982330182967166E-7)
(0.006508862354242073,1.2094760336547556E-6)
(0.006234722046326212,1.331312271384478E-6)
(0.0060460054166397124,1.4421667947263222E-6)
(0.005720593855676903,1.6923360482878677E-6)
(0.004786515168408059,2.915334495084994E-6)
(0.004501137811433806,3.36676182002081E-6)
(0.004232774969823703,4.014492199497656E-6)
(0.003931774709952536,4.864026748855881E-6)
(0.0035854438904324064,5.988366913518459E-6)
(0.0033716757386495744,6.915640425721379E-6)
(0.003249582170139789,7.4914858073610055E-6)
(0.003093640321178237,8.379107081186287E-6)
(0.003000000000000001,9.076811099605045E-6)
}\closedcycle;
\addplot[black,fill=gray,fill opacity=0.8,smooth,thick]%E774
coordinates{
(0.002981614843114415,2.4019003528424025E-8)
(0.0032098748297157303,2.289357687942967E-8)
(0.0034769173383415787,2.2172743305940674E-8)
(0.0036973579295879514,2.2172743305940674E-8)
(0.0038362753657523443,2.1474606100232273E-8)
(0.005379525688666543,2.182088285694781E-8)
(0.005720593855676903,2.182088285694781E-8)
(0.006234722046326212,2.253027748391953E-8)
(0.006921531775481394,2.326273445626364E-8)
(0.007543592124114346,2.440630854359125E-8)
(0.008171174155109645,2.6438551285048234E-8)
(0.008850967281183782,2.8185523105750897E-8)
(0.009705913794283042,3.004792903286216E-8)
(0.010321279984270933,3.25499331996858E-8)
(0.010841547150876806,3.640657978656762E-8)
(0.0113880395458517,4.137678778090515E-8)
(0.011888770876689027,4.6279275487789326E-8)
(0.012259860317791567,5.259729894261607E-8)
(0.012565054421110437,5.882923779796846E-8)
(0.012877845955255283,6.57995617544116E-8)
(0.01319842404889711,7.721365567820198E-8)
(0.013444083973443585,9.060772540467883E-8)
(0.013610392271225537,1.0632523264051802E-7)
(0.01369431632256929,1.2882545286961044E-7)
(0.01369431632256929,1.5361014627361058E-7)
(0.01369431632256929,1.7739603346158237E-7)
(0.013279807832366602,2.776278454358913E-7)
(0.01295725299831537,3.3104059017125106E-7)
(0.012642532737044337,4.1413392311180624E-7)
(0.012335456753682169,5.264382984858568E-7)
(0.011962079110396503,6.481267171080397E-7)
(0.011671530746213275,7.728196377432388E-7)
(0.010448958040173116,1.1713941325180216E-6)
(0.008850967281183782,3.0586495894794046E-6)
(0.008478182182381448,3.6471023417646693E-6)
(0.008021864612684473,4.490145330466461E-6)
(0.007683999665587017,5.185425511359195E-6)
(0.0073152577620025135,5.988366913518459E-6)
(0.006836956096493976,7.027154719676389E-6)
(0.00642932917128455,8.379107081186287E-6)
(0.006158538642497341,9.371897282245308E-6)
(0.005791359720299499,1.0482317246687137E-5)
(0.0055474391930909785,1.1913357934499507E-5)
(0.0051529507899407846,1.3758091467629536E-5)
(0.004905669560626093,1.5636339207464394E-5)
(0.004641633808210528,1.8057560783278416E-5)
(0.004391809139051202,2.0197092982469346E-5)
(0.0041554306760984375,2.2954389976373853E-5)
(0.003931774709952536,2.5266694177765426E-5)
(0.0037430956164973012,3.012774651314805E-5)
(0.0035634709076223844,3.4792901759554264E-5)
(0.0033716757386495744,4.018043673866207E-5)
(0.0032098748297157303,4.7150441805652624E-5)
(0.003000000000000001,5.4451490055777036E-5)
}\closedcycle;
\addplot[black,fill=yellow,fill opacity=0.8,smooth,thick]%$a_e$
coordinates{
(0.0010,5.4295898596206304E-9)
(0.001075422076112561,6.213115662735781E-9)
(0.0011565326417902512,6.8410922695123216E-9)
(0.0012551169959105473,7.980517666300107E-9)
(0.0013375677515263377,8.957983842866162E-9)
(0.001438449888287663,1.0055171592177502E-8)
(0.0015469407652462003,1.1506199496847267E-8)
(0.0016636142493842228,1.2915496650148827E-8)
(0.001805422902555474,1.5066650927206432E-8)
(0.001941591646127374,1.69120376917344E-8)
(0.00206913808111479,1.935255682067947E-8)
(0.0022455141157735723,2.1722887983802734E-8)
(0.002414875452325277,2.485764469536745E-8)
(0.0026446513187669022,2.89978361376688E-8)
(0.002844116411822125,3.318241608492028E-8)
(0.003114734638595685,3.870914867737996E-8)
(0.0033802386905407733,4.515639209311362E-8)
(0.0036351833103373636,5.167275876081845E-8)
(0.004017421212976497,6.145121384918324E-8)
(0.004439851260479004,7.168628611026635E-8)
(0.004818309985368056,8.362607171430624E-8)
(0.005373573058775186,1.0138500236995089E-7)
(0.005831623450243212,1.1601553017399715E-7)
(0.006386503549649863,1.3533862015645013E-7)
(0.007058041547492671,1.6094984453575685E-7)
(0.007521696219251963,1.8066323102716318E-7)
(0.008162855436787053,2.1075378756233478E-7)
(0.00869908719919521,2.4116695594682047E-7)
(0.009440608762859246,2.75968946102349E-7)
(0.010152639075520517,3.038618828761579E-7)
(0.011018063301098224,3.54471921861866E-7)
(0.011849068510006673,4.1351136970231614E-7)
(0.012859098598027308,4.823841955519379E-7)
(0.013955224970987602,5.627282081404565E-7)
(0.015283067326587704,6.692178294073952E-7)
(0.01628703783556003,7.657903976496035E-7)
(0.01767536622987674,9.107071234079294E-7)
(0.019357180745914103,1.0830476161251654E-6)
(0.021199020238496104,1.2880014975670615E-6)
(0.023216111115097478,1.5317404637020798E-6)
(0.024967118414658037,1.7868611252677277E-6)
(0.027342744561652355,2.166321049241028E-6)
(0.029944411996093358,2.5271349549533558E-6)
(0.032496912815765264,3.0053651917717924E-6)
(0.035266992141746625,3.574094813658345E-6)
(0.0389753006252055,4.417344703140073E-6)
(0.0426838080193885,5.25327465589178E-6)
(0.048475948541772944,6.492699882125109E-6)
(0.05260810175965515,7.72136612178663E-6)
(0.05761377281901945,9.361084486079866E-6)
(0.0625248461225835,1.1349015365074887E-5)
(0.07036690038273063,1.4299360225712411E-5)
(0.07776594855205553,1.7005344096376257E-5)
(0.0821246788415989,1.9459327957929637E-5)
(0.08912509381337459,2.226743795528098E-5)
(0.09672223330777013,2.7521079946835227E-5)
(0.10496696290308788,3.149255418806776E-5)
(0.11391448402601252,3.673783003553961E-5)
(0.12139771890700753,4.2039342401579686E-5)
(0.1329487353451575,4.999478800728137E-5)
(0.14428145932675154,5.945570708544395E-5)
(0.15945259037974177,7.208179076446574E-5)
(0.1730445376083666,8.572241244951686E-5)
(0.1860959158947276,1.0E-4)
}\closedcycle;
\addplot[black,fill=yellow,fill opacity=0.8,smooth,thick]%$a_\mu$
coordinates{
(0.002981614843114415,6.915640425721379E-6)
(0.0033510128095087756,6.915640425721379E-6)
(0.0037430956164973012,7.027154719676389E-6)
(0.0041554306760984375,7.027154719676389E-6)
(0.004613188086287398,7.140467175043903E-6)
(0.005184724782787496,7.25560678707065E-6)
(0.005791359720299499,7.372603018549958E-6)
(0.00642932917128455,7.4914858073610055E-6)
(0.007181588136507653,7.612285574129505E-6)
(0.008021864612684473,7.735033230011919E-6)
(0.008905543888363461,7.859760184605331E-6)
(0.009947530548516189,8.115280168869869E-6)
(0.011043338943986687,8.246138582924011E-6)
(0.012720488797780516,8.514219688640057E-6)
(0.014562551857988132,8.791016083156924E-6)
(0.016671365384449324,9.223174143202684E-6)
(0.019085557702536685,9.676576685922104E-6)
(0.02184935093298534,1.015226807004825E-5)
(0.024707727296204695,1.0651343994004587E-5)
(0.02846008529522922,1.1355149494144039E-5)
(0.032381739107873855,1.2105460128499945E-5)
(0.03661798383430868,1.3113446790399328E-5)
(0.041408422679918594,1.3979939881042545E-5)
(0.046825556442358654,1.5144009051868246E-5)
(0.052626864201822304,1.640500689663652E-5)
(0.059878576222488815,1.8057560783278416E-5)
(0.06729704757141494,1.9561161656171262E-5)
(0.07563460752642868,2.1531649930014285E-5)
(0.08448417955441047,2.408280613986257E-5)
(0.09495108616777341,2.6936233565720822E-5)
(0.10606076867499348,3.012774651314805E-5)
(0.1177442995952828,3.369740271021498E-5)
(0.13152088539681064,3.8297755210246176E-5)
(0.14690939056088279,4.352614552394912E-5)
(0.16209326284277542,4.9468313058336525E-5)
(0.18105886670707103,5.712827395498873E-5)
(0.19977227023483984,6.389706089569691E-5)
(0.22041980423609533,7.619019884662242E-5)
(0.2447009935053162,8.521751907284365E-5)
(0.26181985328638246,9.841309465347648E-5)
}\closedcycle;
\addplot[black,fill=orange,fill opacity=0.8,smooth,thick]%KLOE
coordinates{
(0.04015504555889796,1.0E-4)
(0.04015504555889796,2.8716090581630383E-5)
(0.04270092201299584,2.8716090581630383E-5)
(0.04512993096510154,2.6936233565720822E-5)
(0.04711429098613639,2.5266694177765426E-5)
(0.049794351021903493,2.2954389976373853E-5)
(0.052626864201822304,2.0853698369893025E-5)
(0.05527963881576164,1.925074453600741E-5)
(0.05806613245816851,1.8057560783278416E-5)
(0.06174759259221196,1.640500689663652E-5)
(0.06446263007431854,1.538820530458062E-5)
(0.06729704757141494,1.4205365587036408E-5)
(0.0715637584282379,1.33249003464155E-5)
(0.07610098370126038,1.2300659959047725E-5)
(0.07944713882245881,1.1355149494144039E-5)
(0.08345184927243153,1.0482317246687137E-5)
(0.09379085851243285,9.223174143202684E-6)
(0.09912607902319935,8.514219688640057E-6)
(0.10606076867499348,8.246138582924011E-6)
(0.113480597263388,7.986498353984727E-6)
(0.11993585334800326,7.859760184605331E-6)
(0.1299138035333906,8.115280168869869E-6)
(0.13985946204872154,8.379107081186287E-6)
(0.15056651866504916,8.651510978919583E-6)
(0.16209326284277542,9.076811099605045E-6)
(0.17450244644008006,9.83261091422274E-6)
(0.18786162533546813,1.0482317246687137E-5)
(0.20100410087793552,1.099761807690536E-5)
(0.21374799396732727,1.1724304220486474E-5)
(0.2272998646569993,1.2300659959047725E-5)
(0.23875742193043956,1.2905348802168991E-5)
(0.2554604796874454,1.3539763578550128E-5)
(0.266693059751398,1.3758091467629536E-5)
(0.28013631899460834,1.443442626924302E-5)
(0.29973417307667016,1.443442626924302E-5)
(0.3167843198963019,1.4205365587036408E-5)
(0.32868656641263516,1.3539763578550128E-5)
(0.33894600496125205,1.2905348802168991E-5)
(0.3538494379413443,1.1913357934499507E-5)
(0.35822668653718537,1.099761807690536E-5)
(0.36489429628053327,9.991161185251276E-6)
(0.37168600906075766,9.371897282245308E-6)
(0.37397788978590907,8.791016083156924E-6)
(0.3809386738800171,8.379107081186287E-6)
(0.383287608149393,7.859760184605331E-6)
(0.3928290804704625,7.4914858073610055E-6)
(0.40014073843133124,8.115280168869869E-6)
(0.40260807597808457,8.791016083156924E-6)
(0.4050906275582643,9.676576685922104E-6)
(0.4075884869842523,1.0823096287652713E-5)
(0.4101017486468944,1.1538250609968918E-5)
(0.4151748591592648,1.2905348802168991E-5)
(0.41773489971521394,1.4667180541439348E-5)
(0.4203107259275045,1.614467496509628E-5)
(0.4229024351332449,1.864461020194092E-5)
(0.4255101252697414,2.0853698369893025E-5)
(0.428133894878199,2.3700634801636197E-5)
(0.43077384310744427,2.7811927710987426E-5)
(0.4334300697176742,3.316265682496709E-5)
(0.4387917602013581,3.709190136354503E-5)
(0.4387917602013581,4.352614552394912E-5)
(0.44149742668609354,5.02659866885804E-5)
(0.44421977678203234,5.622170232122053E-5)
(0.44695891336323035,6.389706089569691E-5)
(0.4497149399380815,7.146784085101638E-5)
(0.452487960653231,7.993563716872284E-5)
(0.4552780802975104,9.084841022286805E-5)
(0.45808540430589695,1.0E-4)
}\closedcycle;
\addplot[black,fill=green,fill opacity=0.8,smooth,thick]%BaBar
coordinates{
(0.21113616145562464,1.0E-4)
(0.21113616145562464,8.659164654145252E-5)
(0.21113616145562464,6.921758439779843E-5)
(0.21113616145562464,5.532951712117866E-5)
(0.21243806383297106,5.02659866885804E-5)
(0.21243806383297106,4.082834391108407E-5)
(0.21243806383297106,3.4792901759554264E-5)
(0.21374799396732727,3.012774651314805E-5)
(0.21374799396732727,2.650878103511439E-5)
(0.21639213581449457,2.332452816080907E-5)
(0.21639213581449457,1.9876584234088256E-5)
(0.21772644744597283,1.8057560783278416E-5)
(0.22041980423609533,1.614467496509628E-5)
(0.22314647884719913,1.4205365587036408E-5)
(0.2272998646569993,1.2905348802168991E-5)
(0.2329582144734178,1.1913357934499507E-5)
(0.24022964181488424,1.0651343994004587E-5)
(0.24925556967124768,9.676576685922104E-6)
(0.26181985328638246,9.076811099605045E-6)
(0.27501746767510715,8.651510978919583E-6)
(0.28888033728938967,8.514219688640057E-6)
(0.30158238623831013,8.246138582924011E-6)
(0.3167843198963019,8.115280168869869E-6)
(0.3307133050786423,7.859760184605331E-6)
(0.3452547468000982,7.735033230011919E-6)
(0.3538494379413443,7.735033230011919E-6)
(0.35603133525965547,7.735033230011919E-6)
(0.35603133525965547,8.115280168869869E-6)
(0.36940817386450453,8.115280168869869E-6)
(0.383287608149393,8.115280168869869E-6)
(0.39768852168053986,8.115280168869869E-6)
(0.4203107259275045,8.115280168869869E-6)
(0.428133894878199,8.246138582924011E-6)
(0.4497149399380815,8.246138582924011E-6)
(0.46661166664151554,8.514219688640057E-6)
(0.48712855015609224,8.791016083156924E-6)
(0.511683352559356,9.076811099605045E-6)
(0.5276547503844276,9.523018573132778E-6)
(0.5474798380549459,9.676576685922104E-6)
(0.5645685673463039,9.991161185251276E-6)
(0.5786228055845019,1.0482317246687137E-5)
(0.5930269067514576,1.1355149494144039E-5)
(0.600362869216103,1.1913357934499507E-5)
(0.6115373167566384,1.1913357934499507E-5)
(0.6191022598483974,1.2700553132039863E-5)
(0.6267607840878867,1.33249003464155E-5)
(0.6384265713331894,1.4205365587036408E-5)
(0.6503094918062052,1.5144009051868246E-5)
(0.6624135869691666,1.6669536665217558E-5)
(0.6706078883655348,1.7771004385756874E-5)
(0.6830897939813734,1.9561161656171262E-5)
(0.6958040230913225,2.1531649930014285E-5)
(0.7044113765487037,2.3700634801636197E-5)
(0.7087548998913471,2.567411813105993E-5)
(0.7263984790625784,2.8260393404877956E-5)
(0.7353842972710132,3.110719641163775E-5)
(0.7444812733785935,3.316265682496709E-5)
(0.7444812733785935,3.535393524821458E-5)
(0.7583381711996429,3.709190136354503E-5)
(0.7724529850007029,4.148669854844536E-5)
(0.7724529850007029,4.566584978941378E-5)
(0.7820085145039265,5.1076522759062163E-5)
(0.7820085145039265,5.712827395498873E-5)
(0.7820085145039265,6.597434768449713E-5)
(0.786830515326139,5.35873964488203E-5)
(0.786830515326139,4.8683297753578895E-5)
(0.7965639002042206,3.8297755210246176E-5)
(0.7916822494460052,3.4792901759554264E-5)
(0.7965639002042206,3.211848812422512E-5)
(0.806417690658014,2.91791358484792E-5)
(0.8113902027154645,2.650878103511439E-5)
(0.8264924645641802,2.332452816080907E-5)
(0.8315887611770234,2.0853698369893025E-5)
(0.8522901378419074,1.925074453600741E-5)
(0.8628332824935491,1.614467496509628E-5)
(0.8788930452567606,1.4667180541439348E-5)
(0.8952517255342177,1.33249003464155E-5)
(0.9231956119056824,1.1724304220486474E-5)
(0.9817272842811942,1.015226807004825E-5)
(0.9938716143714713,1.015226807004825E-5)
}\closedcycle;
\addplot[black,fill=purple,fill opacity=0.8,smooth,thick]%MAMI
coordinates{
(0.20100410087793552,1.0161249410163453E-4)
(0.20100410087793552,8.122459460317247E-5)
(0.20100410087793552,6.597434768449713E-5)
(0.20100410087793552,5.4451490055777036E-5)
(0.20100410087793552,4.791073989866349E-5)
(0.20100410087793552,4.4228002053191666E-5)
(0.20100410087793552,3.8297755210246176E-5)
(0.20224352720351246,3.369740271021498E-5)
(0.20474535453611994,2.91791358484792E-5)
(0.20600785008393843,2.6936233565720822E-5)
(0.20727813039938633,2.259012553457692E-5)
(0.20727813039938633,1.864461020194092E-5)
(0.20727813039938633,1.538820530458062E-5)
(0.20855624348469787,1.33249003464155E-5)
(0.21243806383297106,1.1538250609968918E-5)
(0.21243806383297106,9.83261091422274E-6)
(0.21243806383297106,8.514219688640057E-6)
(0.21243806383297106,7.25560678707065E-6)
(0.21374799396732727,6.183048097622457E-6)
(0.21374799396732727,5.022155751413018E-6)
(0.21506600135924236,4.211840850050989E-6)
(0.21506600135924236,3.6471023417646693E-6)
(0.21639213581449457,3.0101117156125425E-6)
(0.21772644744597283,2.6485350414636003E-6)
(0.21906898667557176,2.2934101016306737E-6)
(0.2217789511731752,1.9543871907756384E-6)
(0.22314647884719913,1.639050681494543E-6)
(0.22590688343306883,1.331312271384478E-6)
(0.22870143524598469,1.1345112887861755E-6)
(0.23439467543374964,9.982330182967166E-7)
(0.23875742193043956,8.924875188431467E-7)
(0.2447009935053162,8.238849973791334E-7)
(0.25079252296472715,8.238849973791334E-7)
(0.26021532026023875,9.068788274423187E-7)
(0.26833753564846086,9.982330182967166E-7)
(0.2733320545786127,1.1165076684875173E-6)
(0.2784195356032529,1.289394200343596E-6)
(0.2836017090093479,1.465421649227016E-6)
(0.28710996718198084,1.6654802770564464E-6)
(0.2906616238074963,1.8928508083166063E-6)
(0.2924538940487919,2.117123361030822E-6)
(0.2960716570287787,2.4449510381088873E-6)
(0.29789728647800817,2.8235414566674774E-6)
(0.29973417307667016,3.2607550144179462E-6)
(0.30158238623831013,3.6471023417646693E-6)
(0.30158238623831013,4.079225649425126E-6)
(0.30344199580449044,4.864026748855881E-6)
(0.3053130720474278,5.799815515702023E-6)
(0.3071956856726501,7.25560678707065E-6)
(0.3071956856726501,8.514219688640057E-6)
(0.3090899078216677,1.0315972793859903E-5)
(0.3090899078216677,1.2300659959047725E-5)
(0.3090899078216677,1.3979939881042545E-5)
(0.31099581007466154,1.640500689663652E-5)
(0.31099581007466154,2.0522769915513306E-5)
(0.31291346445318957,2.5266694177765426E-5)
(0.31291346445318957,3.110719641163775E-5)
(0.31291346445318957,3.535393524821458E-5)
(0.3167843198963019,3.8297755210246176E-5)
(0.3167843198963019,4.7150441805652624E-5)
(0.3167843198963019,5.4451490055777036E-5)
(0.3167843198963019,6.188518014052005E-5)
(0.3167843198963019,7.146784085101638E-5)
(0.3167843198963019,7.993563716872284E-5)
(0.3167843198963019,9.084841022286805E-5)
(0.3167843198963019,9.841309465347648E-5)
};
\addplot[black,fill=red,fill opacity=0.8,smooth,thick]%APEX Test Run
coordinates{
(0.17775042950736375,1.0E-4)
(0.17666110632970602,8.659164654145252E-5)
(0.17666110632970602,7.379125290695167E-5)
(0.17666110632970602,6.188518014052005E-5)
(0.17666110632970602,5.4451490055777036E-5)
(0.17666110632970602,4.7150441805652624E-5)
(0.17666110632970602,4.082834391108407E-5)
(0.17666110632970602,3.650328799767978E-5)
(0.17666110632970602,3.110719641163775E-5)
(0.17666110632970602,2.8260393404877956E-5)
(0.17666110632970602,2.447113996837593E-5)
(0.17666110632970602,2.0853698369893025E-5)
(0.17666110632970602,2.0853698369893025E-5)
(0.17666110632970602,1.7211461564495783E-5)
(0.17666110632970602,1.5144009051868246E-5)
(0.17666110632970602,1.249900737534949E-5)
(0.17666110632970602,1.0482317246687137E-5)
(0.17666110632970602,8.651510978919583E-6)
(0.17666110632970602,6.915640425721379E-6)
(0.17666110632970602,5.707777933194848E-6)
(0.17775042950736375,4.562548659075061E-6)
(0.17775042950736375,3.826390453388663E-6)
(0.17775042950736375,3.0586495894794046E-6)
(0.17775042950736375,2.6485350414636003E-6)
(0.17884646964162842,2.40615197936526E-6)
(0.17994926815042572,2.0504630219371912E-6)
(0.17994926815042572,1.833251977630333E-6)
(0.17994926815042572,1.5374603954980366E-6)
(0.18217530724184475,1.2689327348405847E-6)
(0.18329863194357673,1.1345112887861755E-6)
(0.18671033685061023,9.982330182967166E-7)
(0.18902001286581932,9.668023739049234E-7)
(0.19491997777044257,9.363613635853123E-7)
(0.20224352720351246,9.215021950437984E-7)
(0.20855624348469787,9.982330182967166E-7)
(0.21243806383297106,1.0987897486019461E-6)
(0.21639213581449457,1.2487959734276122E-6)
(0.22041980423609533,1.3745930945451695E-6)
(0.22314647884719913,1.5622518536904094E-6)
(0.22590688343306883,1.775529692419039E-6)
(0.22870143524598469,1.9859015689500005E-6)
(0.2301116481635472,2.185950820799411E-6)
(0.2329582144734178,2.40615197936526E-6)
(0.23583999386277055,2.6065052972860655E-6)
(0.23875742193043956,2.869070896113452E-6)
(0.24022964181488424,3.2607550144179462E-6)
(0.24171093966377788,3.6471023417646693E-6)
(0.24320137145343157,3.950786008148058E-6)
(0.24320137145343157,4.34876735702479E-6)
(0.24320137145343157,4.636119487086851E-6)
(0.24320137145343157,5.354003154181253E-6)
(0.24320137145343157,5.988366913518459E-6)
(0.24320137145343157,6.591603418076201E-6)
(0.24320137145343157,7.859760184605331E-6)
(0.2447009935053162,9.223174143202684E-6)
(0.2447009935053162,1.0651343994004587E-5)
(0.2447009935053162,1.1913357934499507E-5)
(0.24620986248819088,1.2300659959047725E-5)
(0.2477280354202437,1.443442626924302E-5)
(0.2477280354202437,1.640500689663652E-5)
(0.24925556967124768,1.8057560783278416E-5)
(0.24925556967124768,2.2231641624682392E-5)
(0.24925556967124768,2.567411813105993E-5)
(0.24925556967124768,3.160879811895934E-5)
(0.24925556967124768,3.650328799767978E-5)
(0.24925556967124768,4.352614552394912E-5)
(0.24925556967124768,4.7150441805652624E-5)
(0.24925556967124768,5.993664602627321E-5)
(0.24925556967124768,7.262025556930471E-5)
(0.24925556967124768,8.122459460317247E-5)
(0.24925556967124768,8.940673194380994E-5)
(0.24925556967124768,9.531443239240743E-5)
(0.24925556967124768,1.0E-4)
};
\addplot[red,smooth,thick]%APEX
coordinates{
(0.0602477979616676,9.380188256876378E-5)
(0.059878576222488815,7.993563716872284E-5)
(0.0602477979616676,6.597434768449713E-5)
(0.0602477979616676,5.4451490055777036E-5)
(0.059878576222488815,4.640220892372936E-5)
(0.05951161721651019,3.8297755210246176E-5)
(0.059878576222488815,3.110719641163775E-5)
(0.0602477979616676,2.608811177156995E-5)
(0.059878576222488815,2.0853698369893025E-5)
(0.05951161721651019,1.6938331960713996E-5)
(0.059878576222488815,1.3539763578550128E-5)
(0.059878576222488815,1.1724304220486474E-5)
(0.059878576222488815,9.83261091422274E-6)
(0.059878576222488815,7.986498353984727E-6)
(0.0602477979616676,6.487000911013123E-6)
(0.0602477979616676,5.354003154181253E-6)
(0.06061929638645386,4.562548659075061E-6)
(0.0602477979616676,4.014492199497656E-6)
(0.0602477979616676,3.36676182002081E-6)
(0.0602477979616676,2.8235414566674774E-6)
(0.06061929638645386,2.2934101016306737E-6)
(0.06061929638645386,1.8928508083166063E-6)
(0.06061929638645386,1.6130404985976794E-6)
(0.06099308553528791,1.331312271384478E-6)
(0.06099308553528791,1.0987897486019461E-6)
(0.061369179533173605,9.363613635853123E-7)
(0.061369179533173605,7.852813088181218E-7)
(0.061369179533173605,6.799880152878803E-7)
(0.062128339012138274,5.523175087677404E-7)
(0.06251143318086261,4.5585159068370995E-7)
(0.06289688957501324,3.884654162347509E-7)
(0.06328472276048401,3.206173534337249E-7)
(0.06367494739298449,2.732221543132311E-7)
(0.06446263007431854,2.291382998927557E-7)
(0.06526005668213979,1.921672882263774E-7)
(0.06729704757141494,1.6116147619827496E-7)
(0.06854963557490285,1.3733781171734136E-7)
(0.07025609421470949,1.2084070001943058E-7)
(0.07200503303788904,1.097818548698377E-7)
(0.07471041206016582,9.815236870641804E-8)
(0.07896025611867154,9.060772540467883E-8)
(0.08142487736642759,8.499175218232477E-8)
(0.08500512373304737,7.972386357519933E-8)
(0.08874279329096049,7.721365567820198E-8)
(0.09264480792727177,8.10094061729444E-8)
(0.09612566626890204,9.206876963245449E-8)
(0.09973730770637523,1.0297744658681584E-7)
(0.1022201449821566,1.189230724900458E-7)
(0.10412275040007729,1.3515839064040046E-7)
(0.10671475786343555,1.5361014627361058E-7)
(0.10937129015603914,1.745809263220606E-7)
(0.11140699856999393,1.9526597441429838E-7)
(0.1148843942791931,2.1493603898546446E-7)
(0.11847033147208336,2.3658756213585506E-7)
(0.12216819810179602,2.4821798357024177E-7)
(0.12598148787113553,2.5222048391450857E-7)
(0.128326358947411,2.4427899911793323E-7)
(0.1331478474580656,2.2550209196082448E-7)
(0.13900234933148842,2.0486506556571898E-7)
(0.14246264139549142,1.8025653403768436E-7)
(0.14872671413016605,1.5860399611594864E-7)
(0.15336898655647685,1.395523758305974E-7)
(0.15622361628542422,1.2278924917961752E-7)
(0.16109989282028844,1.0803972074539555E-7)
(0.16612837472211217,9.206876963245449E-8)
(0.17237016367791536,8.10094061729444E-8)
(0.17557845894455507,7.242786262631678E-8)
(0.18217530724184475,6.271647880290902E-8)
(0.18902001286581932,5.518293255534917E-8)
(0.19491997777044257,5.094120565704744E-8)
(0.20600785008393843,4.7025526075309125E-8)
(0.21772644744597283,4.6279275487789326E-8)
(0.2301116481635472,4.7025526075309125E-8)
(0.24320137145343157,4.7025526075309125E-8)
(0.2554604796874454,5.094120565704744E-8)
(0.26833753564846086,5.518293255534917E-8)
(0.28535044658529546,5.789567347803347E-8)
(0.29789728647800817,6.372777832435879E-8)
(0.31099581007466154,7.014737865860579E-8)
(0.3266722483827415,7.721365567820198E-8)
(0.33894600496125205,8.499175218232477E-8)
(0.351680912131202,9.206876963245449E-8)
(0.36265808331927557,1.0134329198121646E-7)
(0.37397788978590907,1.1517862732253203E-7)
(0.38565102635694626,1.2678111487033998E-7)
(0.395251333059642,1.4408920902127874E-7)
(0.4075884869842523,1.5860399611594864E-7)
(0.4255101252697414,1.7181049226824553E-7)
(0.44421977678203234,1.8316316001685324E-7)
(0.45808540430589695,2.016140508870981E-7)
(0.4723838257679862,2.2550209196082448E-7)
(0.48414323855006963,2.604201455539637E-7)
(0.4931545107300868,3.0559461057691374E-7)
(0.49925501466810296,3.58605382909226E-7)
(0.5085475596551738,4.1413392311180624E-7)
(0.518013065132976,4.5585159068370995E-7)
(0.530908361557462,4.6320217069569193E-7)
(0.5374758946123906,5.349270849976864E-7)
(0.5407900646727819,6.378415595820062E-7)
(0.5441246704835009,7.484864221836609E-7)
(0.5474798380549459,8.783245866895734E-7)
(0.5474798380549459,9.82392005158603E-7)
(0.5474798380549459,1.1345112887861755E-6)
(0.5508556941745183,1.3101856057709568E-6)
(0.5508556941745183,1.5374603954980366E-6)
(0.554252366411412,1.8628130576377167E-6)
(0.554252366411412,2.221199148849433E-6)
(0.554252366411412,2.484375729386245E-6)
(0.554252366411412,2.869070896113452E-6)
(0.554252366411412,3.476214895823194E-6)
(0.5576699831214347,4.211840850050989E-6)
(0.554252366411412,5.354003154181253E-6)
(0.5576699831214347,6.697892634395819E-6)
(0.554252366411412,8.651510978919583E-6)
(0.554252366411412,1.1355149494144039E-5)
(0.5576699831214347,1.3758091467629536E-5)
(0.5576699831214347,1.7488995367028407E-5)
(0.554252366411412,2.1531649930014285E-5)
(0.554252366411412,2.737057874317057E-5)
(0.554252366411412,3.424077134132123E-5)
(0.5508556941745183,4.215566911550194E-5)
(0.554252366411412,5.1900128675872056E-5)
(0.554252366411412,7.379125290695167E-5)
(0.554252366411412,8.659164654145252E-5)
(0.554252366411412,9.531443239240743E-5)
};
\addplot[teal,smooth,thick]%DarkLight
coordinates{
(0.003000000000000001,1.2476921858008042E-7)
(0.0032098748297157303,1.2476921858008042E-7)
(0.0034769173383415787,1.2476921858008042E-7)
(0.003674699094388738,1.2678111487033998E-7)
(0.00390767927832545,1.2882545286961044E-7)
(0.004311558859162066,1.2678111487033998E-7)
(0.004641633808210528,1.2678111487033998E-7)
(0.005089985780751373,1.2882545286961044E-7)
(0.005412696781835929,1.2882545286961044E-7)
(0.005863000984875688,1.2882545286961044E-7)
(0.00642932917128455,1.2882545286961044E-7)
(0.006836956096493976,1.2882545286961044E-7)
(0.007225871060870702,1.3090275569853712E-7)
(0.007779053587227573,1.3301355491305308E-7)
(0.008272254605611174,1.3733781171734136E-7)
(0.008850967281183782,1.395523758305974E-7)
(0.009528560390728882,1.4408920902127874E-7)
(0.010321279984270933,1.4641263901783872E-7)
(0.011248886651930471,1.487735341860488E-7)
(0.012035839375452297,1.5117249864959238E-7)
(0.013117539016636624,1.5361014627361058E-7)
(0.014296454487746753,1.5860399611594864E-7)
(0.015485834533198944,1.6640081898927907E-7)
(0.016366734264134947,1.7739603346158237E-7)
(0.01751172278636427,1.86116655168492E-7)
(0.01885234718586124,1.921672882263774E-7)
(0.020295604193380414,2.0486506556571898E-7)
(0.022256029024377254,2.184018699363924E-7)
(0.023667087073652112,2.3283314146311202E-7)
(0.02532279569680215,2.562875243407441E-7)
(0.02676326336214099,2.732221543132311E-7)
(0.02881214709055332,3.0074511336298157E-7)
(0.030264487706589103,3.257872893466605E-7)
(0.03159521519005229,3.41802685248548E-7)
(0.03318784256866055,3.5291465491491914E-7)
(0.034434778918688104,3.884654162347509E-7)
(0.03594887382550854,4.275973737809753E-7)
(0.03776095709002338,4.706712783768031E-7)
(0.0399089599547819,5.180842209810374E-7)
(0.041920660204121496,5.70273293401701E-7)
(0.0437639088062249,6.378415595820062E-7)
(0.04625338494065365,7.020943547798603E-7)
(0.04799122092306188,7.605557215929093E-7)
(0.04948919203671895,7.852813088181218E-7)
(0.05134860402942112,9.215021950437984E-7)
(0.053277878002412626,1.0143294668373195E-6)
(0.05494086387169289,1.1528052164002329E-6)
(0.05630854892276578,1.2689327348405847E-6)
(0.05771028080650766,1.465421649227016E-6)
(0.0602477979616676,1.639050681494543E-6)
(0.06251143318086261,1.8928508083166063E-6)
(0.06406757821859393,2.221199148849433E-6)
(0.06566246156794661,2.4449510381088873E-6)
(0.0668846253122359,2.691242512786919E-6)
(0.06771201289813865,3.1079701336994283E-6)
(0.06854963557490285,3.5892262797100216E-6)
(0.06939761995439306,4.014492199497656E-6)
(0.0706893055388645,4.418890974150623E-6)
(0.07200503303788904,5.022155751413018E-6)
(0.0733452499393556,5.988366913518459E-6)
(0.07425255784459484,7.140467175043903E-6)
(0.07563460752642868,8.379107081186287E-6)
(0.07610098370126038,9.676576685922104E-6)
(0.07704238105372324,1.117495401971575E-5)
(0.07847635721984897,1.249900737534949E-5)
(0.07896025611867154,1.4667180541439348E-5)
(0.07896025611867154,1.6669536665217558E-5)
(0.07896025611867154,1.864461020194092E-5)
(0.07944713882245881,2.0197092982469346E-5)
(0.08042992935302293,2.2231641624682392E-5)
(0.08092587431817051,2.408280613986257E-5)
(0.08142487736642759,2.8716090581630383E-5)
(0.0819269573544678,3.424077134132123E-5)
(0.0819269573544678,3.9542811239799825E-5)
(0.08294042415867622,4.215566911550194E-5)
(0.08345184927243153,4.791073989866349E-5)
(0.08396642792259124,5.622170232122053E-5)
(0.08500512373304737,6.288307502007183E-5)
(0.08552928014430208,7.262025556930471E-5)
};
\addplot[pink,smooth,thick]%VEPP3
coordinates{
(0.005027790154492997,1.0E-4)
(0.005089985780751373,7.498113250759849E-5)
(0.0051213715203751965,5.4451490055777036E-5)
(0.0051529507899407846,4.215566911550194E-5)
(0.005216694699613021,3.211848812422512E-5)
(0.005281227145055531,2.5266694177765426E-5)
(0.005313792112269351,1.7771004385756874E-5)
(0.005412696781835929,1.1913357934499507E-5)
(0.005479653845625112,8.651510978919583E-6)
(0.00558164567019977,5.799815515702023E-6)
(0.005650692694308409,4.279756535328294E-6)
(0.005755868034619981,3.0586495894794046E-6)
(0.005791359720299499,2.2934101016306737E-6)
(0.005899153271002185,1.5622518536904094E-6)
(0.005972127981722013,1.1528052164002329E-6)
(0.006083286139994281,8.506694127584256E-7)
(0.006158538642497341,6.481267171080397E-7)
(0.006234722046326212,5.180842209810374E-7)
(0.00638992776279017,3.947293981584271E-7)
(0.006508862354242073,2.959725730796162E-7)
(0.00658937939212797,2.2550209196082448E-7)
(0.0067120263413607915,1.745809263220606E-7)
(0.006836956096493976,1.3515839064040046E-7)
(0.006964211146988631,1.0632523264051802E-7)
(0.007137576594981875,8.10094061729444E-8)
(0.0073152577620025135,6.074177018615423E-8)
(0.007497362082553442,4.6279275487789326E-8)
(0.007731380547020054,3.640657978656762E-8)
(0.008021864612684473,2.957109684052008E-8)
(0.008221559039370616,2.6864871365077313E-8)
(0.008583060435881078,2.4799858829283383E-8)
(0.009071301196323534,2.363784467724979E-8)
(0.009528560390728882,2.326273445626364E-8)
(0.009947530548516189,2.363784467724979E-8)
(0.012035839375452297,2.4019003528424025E-8)
(0.012877845955255283,2.363784467724979E-8)
(0.013778757864243497,2.326273445626364E-8)
(0.014562551857988132,2.4019003528424025E-8)
(0.01520286628110534,2.5606099654573836E-8)
(0.01606766958168118,2.8185523105750897E-8)
(0.01656919682841932,3.053245011618039E-8)
(0.016981666549744347,3.526027201892288E-8)
(0.017297743295561004,4.204398604331808E-8)
(0.01751172278636427,5.013281694089232E-8)
(0.017837665374846007,6.47553849909418E-8)
(0.018058323901730733,8.364301352283979E-8)
(0.018281712056314143,1.0297744658681584E-7)
(0.018507863605101777,1.2882545286961044E-7)
(0.018621986318430293,1.6376019549607927E-7)
(0.01885234718586124,2.2192358720697624E-7)
(0.019085557702536685,2.959725730796162E-7)
(0.019321653119673158,3.884654162347509E-7)
(0.01944079380101046,4.859727525719282E-7)
(0.019560669124557794,5.983073906938862E-7)
(0.019681283620247115,7.728196377432388E-7)
(0.01980264184594269,9.668023739049234E-7)
(0.019924748387613378,1.2094760336547556E-6)
(0.020171224904319395,1.5874430726838463E-6)
(0.020295604193380414,2.0504630219371912E-6)
(0.0205466683337506,2.8235414566674774E-6)
(0.020673362672445777,5.103137716679452E-6)
(0.02080083823051904,6.915640425721379E-6)
(0.020929099825105248,9.076811099605045E-6)
(0.02105815230304258,1.1724304220486474E-5)
(0.02131864944593977,2.332452816080907E-5)
(0.021450103954746485,3.160879811895934E-5)
(0.021582369034969986,4.4228002053191666E-5)
(0.021715449684734954,6.188518014052005E-5)
(0.021984077839674446,7.866713426871473E-5)
(0.022119635495956157,9.841309465347648E-5)
};
\addplot[brown,smooth cycle,thick]%HPS
coordinates{
(0.02676326336214099,3.15250568866166E-8)
(0.024860079449829108,2.8640013003345967E-8)
(0.023522046037360807,2.6018996501162497E-8)
(0.022393263579071086,2.253027748391953E-8)
(0.021715449684734954,1.9199743512023725E-8)
(0.020929099825105248,1.610190285550002E-8)
(0.0205466683337506,1.328959866959585E-8)
(0.020673362672445777,1.0623125373707557E-8)
(0.02080083823051904,8.767726032153455E-9)
(0.02105815230304258,7.3530707712299825E-9)
(0.02131864944593977,6.367145052166324E-9)
(0.021450103954746485,5.255080916445246E-9)
(0.021715449684734954,4.337246161682956E-9)
(0.02184935093298534,3.579717337589265E-9)
(0.021984077839674446,3.050546304914029E-9)
(0.022119635495956157,2.5177481493423837E-9)
(0.022256029024377254,2.1455625093720094E-9)
(0.022256029024377254,1.8578779044413374E-9)
(0.022531344345952255,1.5832374575674414E-9)
(0.022810065420018438,1.327785223952333E-9)
(0.023234625119663052,1.1497510879544382E-9)
(0.023667087073652112,9.955883981880122E-10)
(0.024107598365243326,8.620963867666725E-10)
(0.02455630881532903,7.707722056137514E-10)
(0.025013371033391185,6.568329513270749E-10)
(0.02532279569680215,5.872528761116122E-10)
(0.025953175466708424,5.167116597416317E-10)
(0.026599247763579914,4.694243283114678E-10)
(0.0274295017981403,4.0648225515105553E-10)
(0.028112325418375037,3.5765532917492897E-10)
(0.02916856402067205,3.1976794143818047E-10)
(0.030264487706589103,2.7689232560302814E-10)
(0.0314015875273513,2.39765623886582E-10)
(0.03218329132329841,2.1436660864167945E-10)
(0.03339248459133091,1.9474865599964387E-10)
(0.035075707347688403,1.8267790560503093E-10)
(0.03684377670597427,1.7135531449470895E-10)
(0.03799379773402982,1.5818380633083733E-10)
(0.03942130382672454,1.4837938825725275E-10)
(0.04166375423258814,1.3918265952931884E-10)
(0.0437639088062249,1.3055595484777396E-10)
(0.04653859137520945,1.2443866731764348E-10)
(0.04918590318347365,1.1860800943048808E-10)
(0.05134860402942112,1.130505509606028E-10)
(0.053936945084819866,1.0775349096458785E-10)
(0.0570051065268699,1.043607343692782E-10)
(0.05951161721651019,9.947084160462558E-11)
(0.06251143318086261,9.947084160462558E-11)
(0.06566246156794661,9.633887482680632E-11)
(0.06939761995439306,9.481006807139952E-11)
(0.07244902862370742,9.633887482680632E-11)
(0.07657023563288598,9.633887482680632E-11)
(0.08142487736642759,9.633887482680632E-11)
(0.08605666859536094,9.481006807139952E-11)
(0.09151276117963361,9.481006807139952E-11)
(0.09612566626890204,9.182485171440233E-11)
(0.1009710951405185,9.036767823310956E-11)
(0.10671475786343555,8.613343957408549E-11)
(0.11140699856999393,8.07947878417211E-11)
(0.11702271712180203,7.578703201297275E-11)
(0.12444209309232525,7.223597939021737E-11)
(0.13071487469289345,6.99615371118196E-11)
(0.1381504893315136,6.668344199113432E-11)
(0.1451142732574662,6.458382846039731E-11)
(0.15336898655647685,6.355894423356995E-11)
(0.16209326284277542,5.961948623191934E-11)
(0.1713138128440445,5.7742290390637566E-11)
(0.18217530724184475,5.7742290390637566E-11)
(0.19253820882060615,5.867338141733516E-11)
(0.20100410087793552,6.058084693083397E-11)
(0.2098422376380975,6.355894423356995E-11)
(0.21906898667557176,6.99615371118196E-11)
(0.22870143524598469,7.700909343398627E-11)
(0.23729422437717648,8.342141797204052E-11)
(0.2477280354202437,9.182485171440233E-11)
(0.25233895338014,9.947084160462558E-11)
(0.26181985328638246,1.1672581258743056E-10)
(0.26833753564846086,1.3055595484777396E-10)
(0.2733320545786127,1.460247478118601E-10)
(0.2784195356032529,1.607345108776634E-10)
(0.2836017090093479,1.9165817916530207E-10)
(0.28535044658529546,2.2490466895835548E-10)
(0.2836017090093479,2.6817401628914104E-10)
(0.28186368837162884,3.047849983546875E-10)
(0.28013631899460834,3.5765532917492897E-10)
(0.27165697034351716,5.167116597416317E-10)
(0.26181985328638246,6.781865221034766E-10)
(0.2554604796874454,7.707722056137514E-10)
(0.25079252296472715,8.620963867666725E-10)
(0.2447009935053162,9.955883981880122E-10)
(0.23875742193043956,1.1497510879544382E-9)
(0.23583999386277055,1.2454875365371645E-9)
(0.2301116481635472,1.327785223952333E-9)
(0.22590688343306883,1.4383460602529757E-9)
(0.22041980423609533,1.608767068185588E-9)
(0.21906898667557176,1.8283951406438713E-9)
(0.21639213581449457,2.0450307274322242E-9)
(0.21374799396732727,2.2873341670932372E-9)
(0.20855624348469787,2.5583466897445367E-9)
(0.20349059604787298,2.7713728211268407E-9)
(0.19612188833233835,3.149719247284022E-9)
(0.18902001286581932,3.4119872615758073E-9)
(0.18329863194357673,3.6960935750683596E-9)
(0.17557845894455507,4.068418551300077E-9)
(0.1713138128440445,4.337246161682956E-9)
(0.16612837472211217,4.698396108396503E-9)
(0.16109989282028844,5.008850547271509E-9)
(0.15431468646326926,5.4259230492254475E-9)
(0.14964378897592467,5.784450056477108E-9)
(0.14334109087679842,6.26610448691259E-9)
(0.1381504893315136,6.787864889064146E-9)
(0.13479493564256526,7.121549925533476E-9)
(0.1291176416468692,7.965339712907963E-9)
(0.12598148787113553,8.356908301268411E-9)
(0.12292150850797334,8.767726032153455E-9)
(0.11920084018800003,9.497789226925572E-9)
(0.11418033840835028,1.0288642672944807E-8)
(0.11072425352104007,1.1145348198657241E-8)
(0.10671475786343555,1.1881795858933693E-8)
(0.10285045221540115,1.328959866959585E-8)
(0.09912607902319935,1.439618512386958E-8)
(0.09553657111720701,1.5347437311096688E-8)
(0.09264480792727177,1.636154508929588E-8)
(0.08819894323192072,1.716586321569409E-8)
(0.08448417955441047,1.8300126549283484E-8)
(0.08092587431817051,1.859521501048237E-8)
(0.07751743780553098,1.9509338243684104E-8)
(0.07471041206016582,1.9509338243684104E-8)
(0.07112518811956282,1.9199743512023725E-8)
(0.06812953697340474,1.7442661747541808E-8)
(0.06606734775242756,1.5846380898194102E-8)
(0.06446263007431854,1.4167731292443472E-8)
(0.06251143318086261,1.328959866959585E-8)
(0.06061929638645386,1.3078705317776543E-8)
(0.05771028080650766,1.3503892664274012E-8)
(0.05630854892276578,1.439618512386958E-8)
(0.053936945084819866,1.5347437311096688E-8)
(0.05134860402942112,1.636154508929588E-8)
(0.04888447300127785,1.6893457214547362E-8)
(0.04711429098613639,1.7442661747541808E-8)
(0.044305284566166926,1.9199743512023725E-8)
(0.042439234296206496,2.1133824427882868E-8)
(0.04015504555889796,2.289357687942967E-8)
(0.03822807411403661,2.363784467724979E-8)
(0.03661798383430868,2.440630854359125E-8)
(0.03529199027368382,2.5199755090119265E-8)
(0.03359838847238681,2.6864871365077313E-8)
(0.03218329132329841,2.7738245532640114E-8)
(0.03101788480480998,3.004792903286216E-8)
(0.029711473326351334,3.10247840733883E-8)
(0.02881214709055332,3.10247840733883E-8)
(0.028112325418375037,3.15250568866166E-8)
};
\addplot[brown,smooth,thick]%HPS
coordinates{
(0.02105815230304258,2.7787345263303245E-6)
(0.021450103954746485,2.221199148849433E-6)
(0.021984077839674446,1.833251977630333E-6)
(0.022256029024377254,1.5130623542811999E-6)
(0.0226702765429126,1.2289787633581191E-6)
(0.02309223437699546,9.982330182967166E-7)
(0.023522046037360807,8.238849973791334E-7)
(0.023959857705883443,6.799880152878803E-7)
(0.02425625001926338,5.888128187223195E-7)
(0.024860079449829108,5.01771676098042E-7)
(0.025478940469404986,4.2081180819485174E-7)
(0.026113207270861964,3.4731423338741E-7)
(0.02676326336214099,3.0559461057691374E-7)
(0.027598636887810522,2.6461940504049E-7)
(0.028635575142396535,2.3283314146311202E-7)
(0.029348422471164304,2.115252074911987E-7)
(0.030451103813573036,1.921672882263774E-7)
(0.03159521519005229,1.745809263220606E-7)
(0.03278231321324895,1.5608710082178473E-7)
(0.03422374931444125,1.4408920902127874E-7)
(0.03594887382550854,1.3301355491305308E-7)
(0.03776095709002338,1.2678111487033998E-7)
(0.039664382458145506,1.2084070001943058E-7)
(0.04166375423258814,1.1703587589445147E-7)
(0.04349570669644859,1.1335085152749838E-7)
(0.0456882049250566,1.115520808042788E-7)
(0.04799122092306188,1.115520808042788E-7)
(0.050721164440654345,1.115520808042788E-7)
(0.05295137062054414,1.1335085152749838E-7)
(0.05596346842078422,1.1517862732253203E-7)
(0.05914690707683003,1.1517862732253203E-7)
(0.062128339012138274,1.1517862732253203E-7)
(0.06526005668213979,1.1517862732253203E-7)
(0.06812953697340474,1.1517862732253203E-7)
(0.0706893055388645,1.1517862732253203E-7)
(0.07289576196370641,1.2084070001943058E-7)
(0.07517108948464432,1.2678111487033998E-7)
(0.07704238105372324,1.2084070001943058E-7)
(0.07944713882245881,1.1335085152749838E-7)
(0.08243213325523815,1.115520808042788E-7)
(0.08448417955441047,1.1335085152749838E-7)
(0.08658730901554477,1.0632523264051802E-7)
(0.08874279329096049,9.973506986242381E-8)
(0.09151276117963361,9.973506986242381E-8)
(0.09379085851243285,9.973506986242381E-8)
(0.09671839388399509,9.35533731122253E-8)
(0.10159370051470183,8.916986656586863E-8)
(0.10671475786343555,8.499175218232477E-8)
(0.11140699856999393,8.231567806925246E-8)
(0.11847033147208336,7.972386357519933E-8)
(0.12367946395743422,7.845872132166939E-8)
(0.13071487469289345,7.845872132166939E-8)
(0.1373038498581203,7.845872132166939E-8)
(0.1415895753913612,7.845872132166939E-8)
(0.14690939056088279,7.972386357519933E-8)
(0.15149493806628944,8.10094061729444E-8)
(0.15718691833675172,8.10094061729444E-8)
(0.1630927581579878,8.231567806925246E-8)
(0.1702639357354426,8.364301352283979E-8)
(0.17775042950736375,8.364301352283979E-8)
(0.18442888326124052,8.364301352283979E-8)
(0.19018554321561584,8.636223917314077E-8)
(0.1985479887249541,8.916986656586863E-8)
(0.20349059604787298,9.35533731122253E-8)
(0.20855624348469787,1.046379518390423E-7)
(0.21639213581449457,1.2678111487033998E-7)
(0.23153055669979145,1.395523758305974E-7)
(0.23875742193043956,1.4408920902127874E-7)
(0.2477280354202437,1.5860399611594864E-7)
(0.2554604796874454,1.6116147619827496E-7)
(0.2784195356032529,1.6908402238055272E-7)
(0.2924538940487919,1.7739603346158237E-7)
(0.3053130720474278,1.8316316001685324E-7)
(0.32268057022398666,1.9526597441429838E-7)
(0.3348043511424806,2.115252074911987E-7)
(0.34738364775458325,2.2550209196082448E-7)
(0.36489429628053327,2.4427899911793323E-7)
(0.3762839026471385,2.6461940504049E-7)
(0.3904216723792392,2.8210457806803946E-7)
(0.40260807597808457,2.959725730796162E-7)
(0.4075884869842523,3.257872893466605E-7)
(0.428133894878199,3.58605382909226E-7)
(0.4387917602013581,3.947293981584271E-7)
(0.4497149399380815,4.275973737809753E-7)
(0.4637520904095659,4.5585159068370995E-7)
(0.4782273886405759,5.01771676098042E-7)
(0.49013226971388446,5.70273293401701E-7)
(0.4961953874112401,6.177583015950723E-7)
(0.5085475596551738,6.799880152878803E-7)
(0.5212072239939861,7.728196377432388E-7)
(0.530908361557462,8.64386406863566E-7)
(0.5474798380549459,9.51460135343112E-7)
(0.5611086734518598,1.064192946836579E-6)
(0.5715524896129327,1.1528052164002329E-6)
(0.5857805839831388,1.3101856057709568E-6)
(0.600362869216103,1.5130623542811999E-6)
(0.6153081624565528,1.7196248672463444E-6)
(0.6229197523061571,1.9543871907756384E-6)
(0.6306255003411612,2.2934101016306737E-6)
(0.642363220864229,2.6065052972860655E-6)
(0.6543194134963435,2.9623440918611563E-6)
(0.6624135869691666,3.2607550144179462E-6)
(0.6747429735073278,3.950786008148058E-6)
(0.6915398677159372,4.562548659075061E-6)
(0.7044113765487037,4.864026748855881E-6)
(0.7087548998913471,5.707777933194848E-6)
(0.7175224604911159,6.38405834672724E-6)
(0.7219468290629061,7.140467175043903E-6)
(0.7263984790625784,8.379107081186287E-6)
(0.7308775787121718,9.676576685922104E-6)
(0.7444812733785935,1.0651343994004587E-5)
(0.749071874690179,1.2105460128499945E-5)
(0.7630142165587647,1.3539763578550128E-5)
(0.7583381711996429,1.5144009051868246E-5)
(0.7724529850007029,1.7771004385756874E-5)
(0.7724529850007029,1.8945253441719965E-5)
(0.7772160647622536,2.2231641624682392E-5)
(0.7820085145039265,1.9876584234088256E-5)
(0.786830515326139,1.4903687962546144E-5)
(0.7916822494460052,1.3113446790399328E-5)
(0.8014756520719942,1.2105460128499945E-5)
(0.8163933761490826,1.2700553132039863E-5)
(0.8315887611770234,1.3758091467629536E-5)
(0.8418758221325441,1.5144009051868246E-5)
(0.8522901378419074,1.640500689663652E-5)
(0.8681536629247718,1.4667180541439348E-5)
(0.8681536629247718,1.2905348802168991E-5)
(0.8681536629247718,1.0651343994004587E-5)
(0.8681536629247718,9.371897282245308E-6)
(0.8788930452567606,8.246138582924011E-6)
(0.8897652777255383,9.523018573132778E-6)
(0.8952517255342177,1.0482317246687137E-5)
(0.9119148870245636,1.1538250609968918E-5)
(0.9175379131853589,1.1913357934499507E-5)
(0.9346158835314089,1.0823096287652713E-5)
(0.940378887993962,1.2105460128499945E-5)
(0.9520117231087446,1.33249003464155E-5)
(0.9637884607021296,1.443442626924302E-5)
(0.9877807858533546,1.4903687962546144E-5)
};
\end{loglogaxis}
\begin{loglogaxis}[stack plots=x,xlabel={$m_{A_\text{D}}$ [GeV]},ylabel=$\varepsilon^2$,xmin=3E-3,xmax=1,ymin=5E-11,ymax=1E-4,width=10cm,height=10cm]
\addplot[blue,loosely dotted,thick,domain=1E-3:10]{400^2*1.09E-9*x^4}\closedcycle;
\addplot[blue,fill=blue,fill opacity=0.05,loosely dotted,thick,domain=1E-3:10]{16*1.09E-9*x^4}\closedcycle;%Extra factor of 16 for matching?
\end{loglogaxis}
\begin{loglogaxis}[stack plots=x,xlabel={$m_{A_\text{D}}$ [GeV]},ylabel=$\varepsilon^2$,xmin=3E-3,xmax=1,ymin=5E-11,ymax=1E-4,width=10cm,height=10cm]
\addplot[blue,dotted,thick,domain=1E-3:10]{400^2*1.09E-8*x^4}\closedcycle;
\addplot[blue,fill=blue,fill opacity=0.10,dotted,thick,domain=1E-3:10]{16*1.09E-8*x^4}\closedcycle;%Extra factor of 16 for matching?
\end{loglogaxis}
\begin{loglogaxis}[stack plots=x,xlabel={$m_{A_\text{D}}$ [GeV]},ylabel=$\varepsilon^2$,xmin=3E-3,xmax=1,ymin=5E-11,ymax=1E-4,width=10cm,height=10cm]
\addplot[blue,densely dotted,thick,domain=1E-3:10]{400^2*1.09E-7*x^4}\closedcycle;
\addplot[blue,fill=blue,fill opacity=0.15,densely dotted,thick,domain=1E-3:10]{16*1.09E-7*x^4}\closedcycle;%Extra factor of 16 for matching?
\end{loglogaxis}
\begin{loglogaxis}[xlabel={$m_{A_\text{D}}$ [GeV]},ylabel=$\varepsilon^2$,xmin=3E-3,xmax=1,ymin=5E-11,ymax=1E-4,width=10cm,height=10cm]
\addplot[blue,fill=blue,fill opacity=0.20,dashed,thick,domain=1E-3:10]{1.22E-4*x^2}\closedcycle;
\end{loglogaxis}
\begin{scope}
\draw (3,0.25) node{\footnotesize{E137}};
\draw (2,2.6) node{\footnotesize{E141}};
\draw (0.9,4) node{\footnotesize{E774}};
\draw (0.3,4.3) node{\footnotesize{$a_e$}};
\draw (0.3,7.1) node{\footnotesize{$a_\mu$}};
\draw (5.3,7.3) node{\footnotesize{KLOE}};
\draw (5.3,6.5) node[red]{\footnotesize{APEX}};
\draw (6.6,5.4) node[purple]{\footnotesize{MAMI}};
\draw (7.4,6.7) node[green]{\footnotesize{BaBar}};
\draw (7.4,4.2) node[red]{\footnotesize{APEX}};
\draw (4.3,5) node[teal]{\footnotesize{DarkLight}};
\draw (2.2,3.3) node[pink]{\footnotesize{VEPP3}};
\draw (4,4.3) node[brown]{\footnotesize{HPS}};
\draw (6.2,2.8) node[brown]{\footnotesize{HPS}};
\draw (7.65,1) node[rotate=58]{\footnotesize{$C_\text{D}^2\alpha_\text{D}=10^{-1}$}};
\draw (6.8,1) node[rotate=58]{\footnotesize{$C_\text{D}^2\alpha_\text{D}=10^{-2}$}};
\draw (5.95,1) node[rotate=58]{\footnotesize{$C_\text{D}^2\alpha_\text{D}=10^{-3}$}};
\draw (0.85,2.8) node[rotate=37]{\footnotesize{$C_\text{D}^2\alpha_\text{D}=\alpha\varepsilon^2$}};
\end{scope}
\end{tikzpicture}
